Model vs. User: Whose Values Prevail? Inference-Time Value Alignment in Multi-Turn Conversations

Human values shape how we expect language models to behave. Dominant alignment approaches treat values as global objectives, although the appropriate value orientation is personal and contextual. Training-free alignment can steer models toward target values at inference time, yet has been largely evaluated in single-turn settings and with a single steering direction (e.g., toward safety). We evaluate four prompt- and activation-based steering methods in multi-turn conversations, where user and assistant models push toward the same or opposing, equally desirable values. We track alignment with a linear probe across three models and two value trade-offs. When assistant and user pull in opposite directions, the side matching the assistant's baseline bias often prevails, and effects that look successful early often fade or reverse after a few turns. Steering should therefore be evaluated over full conversations and in both directions of a value trade-off.

==> plots/te_alpha.tex <==
\begin{figure*}[!ht]
% Viridis, 5 well-separated steps, mapped onto the existing colour names (local to this figure)
\definecolor{pink}{HTML}{D9B800}   % No steering (dark yellow)
\definecolor{teal}{HTML}{6DCD59}   % SP (light green)
\definecolor{blue}{HTML}{1F9E89}   % ASP (teal)
\definecolor{orange}{HTML}{31688E} % CAA (blue)
\definecolor{purple}{HTML}{440154} % SCAA (dark purple)

\small
\centering

% Shared legend, rendered once here
\pgfplotslegendfromname{powerlegend3}
\vspace{0.3cm}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% POWER vs. UNIVERSALISM (vertical)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textbf{$\leftarrow$ Power (\valueb) \quad \quad Universalism (\valuea) $\rightarrow$}\\[0.1cm]

\begin{minipage}{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[
title=\texttt{Qwen3-14B},
width=\columnwidth,
height=8cm,
xlabel style={align=center},
xlabel=\TE,% \\{\scriptsize $\leftarrow$ \valueb (universalism) \quad \valuea (power) $\rightarrow$},
xbar,
xmin=-1.2, xmax=2.1,
ymin=0.05, ymax=2.4,
ytick={0, 0.6, 1.2, 1.8, 2.2, 2.4, 2.6},
yticklabels={\mvbuva, \mvauvb, \bothvb, \bothva, \uservb, \userva, \baseline},
%yticklabels={\baseline, \userva, \uservb, \bothva, \bothvb, \mvauvb, \mvbuva},
bar width=3pt,
enlarge y limits=0.12,
xmajorgrids=true,
grid style=dashed,
every axis plot/.append style={draw=none},
legend columns=3,
legend to name=powerlegend3,   % <-- exports legend instead of drawing it here
legend style={/tikz/every even column/.append style={column sep=0.3cm}},
]

% no steering
\addplot [
    pink!50!black,
    fill=pink!60!white,
    %postaction={pattern=vertical lines},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}] {
point mean error
2.85 0.163917	0.216598
2.45 -0.167039	0.331996
2.65 0.505535	0.665271
};

% caa 2
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-15pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit,
] table[y={point}, x={mean}, x error={error}, meta expr={2}] {
point mean error shift
1.2 -0.594699	0.262566 -12
1.8 0.751521	0.660069 24
0 0.379707	0.285418 12
0.6 -0.010190	0.643382 -24
};

% scaa 2
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-10pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={2}] {
point mean error shift
1.2 -0.116105	0.471626 -19
1.8 0.787961	0.801910 30
0 0.825640	0.691902 25
0.6 0.210775	0.491190 21
};

% caa 3
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-5pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit,
] table[y={point}, x={mean}, x error={error}, meta expr={3}] {
point mean error shift
1.2 -0.747607	0.239241 -11
1.8 0.944042	0.711737 27
0 -0.027630	0.248901 -11
0.6 0.350734	0.266060 12
};

% scaa 3
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=0pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={3}] {
point mean error shift
1.2 -0.169321	0.418418 -17
1.8 0.711681	0.819148 30
0 0.636761	0.580833 22
0.6 0.237461	0.439974 18
};


% caa 5
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=5pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={5}] {
point mean error shift
1.2 -0.358786	0.238284 -12
1.8 0.633768	0.637508 24
0 -0.155896	0.358247 -15
0.6 0.701849	0.413718 17
};

% scaa 5
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=10pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={5}] {
point mean error shift
1.2 -0.077900	0.393455 -16
1.8 1.017182	0.847444 31
0 0.828023	0.584168 22
0.6 0.823031	0.165606 9
};

\draw[black] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});

\legend{No steering, CAA, SCAA}

%\legend{No steering, System prompt, CAA, S-CAA}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.33\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
title=\texttt{Llama-3.1-8B},
width=\columnwidth,
height=8cm,
xlabel style={align=center},
xlabel=\TE,% \\{\scriptsize $\leftarrow$ \valueb (universalism) \quad \valuea (power) $\rightarrow$},
xbar,
xmin=-1.2, xmax=2.1,
ymin=0.05, ymax=2.4,
ytick={0, 0.6, 1.2, 1.8, 2.2, 2.4, 2.6},
%yticklabels={\mvbuva, \mvauvb, \bothvb, \bothva, \uservb, \userva, \baseline},
yticklabels={,,,,,,},
%x tick label style={rotate=20,anchor=east},
bar width=3pt,
%x tick label style={rotate=30,anchor=east},
enlarge y limits=0.12,
xmajorgrids=true,
grid style=dashed,
every axis plot/.append style={draw=none}
]

% no steering
\addplot [
    pink!50!black,
    fill=pink!60!white,
    %postaction={pattern=vertical lines},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}] {
point mean error
2.85 0.265362	0.203373
2.45 -0.201636	0.286902
2.65 0.876465	0.302593
};

% CAA 3
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-15pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={3}] {
point mean error shift
1.2 -0.017465	0.388772 -16
1.8 0.828333	0.194008 11
0 0.785240	0.367924 17
0.6 -0.003877	0.373098 -17
};

% SCAA 3
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-10pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={3}] {
point mean error shift
1.2 0.017135	0.310460 14
1.8 0.740973	0.265909 14
0 0.904335	0.357338 16
0.6 -0.015092	0.312847 -15
};

% CAA 4
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-5pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={4}] {
point mean error shift
1.2 -0.291480	0.495403 -20
1.8 0.898561	0.037442 6
0 0.700671	0.432431 18
0.6 0.601434	0.135386 8
};

% SCAA 4
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=0pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={4}] {
point mean error shift
1.2 -0.253981	0.332052 -15
1.8 0.966921	0.297686 14
0 0.928282	0.418958 18
0.6 -0.108154	0.372544 -16
};

% caa 5
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=5pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={5}] {
point mean error shift
1.2 -0.374035	0.299716 -14
1.8 0.979356	0.064292 6
0 0.463613	0.192727 10
0.6 0.750910	0.114753 8
};

% scaa 5
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=10pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={5}] {
point mean error shift
1.2 -0.179049	0.401162 -17
1.8 0.956094	0.249236 12
0 0.956839	0.337023 16
0.6 0.263826	0.221666 11
};

\draw[black] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.33\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
title=\texttt{Llama-3.1-70B},
width=\columnwidth,
height=8cm,
xlabel style={align=center},
xlabel=\TE,% \\{\scriptsize $\leftarrow$ \valueb (universalism) \quad \valuea (power) $\rightarrow$},
xbar,
xmin=-1.2, xmax=2.1,
ymin=0.05, ymax=2.4,
ytick={0, 0.6, 1.2, 1.8, 2.2, 2.4, 2.6},
yticklabels={,,,,,,},
%x tick label style={rotate=20,anchor=east},
bar width=3pt,
%x tick label style={rotate=30,anchor=east},
enlarge y limits=0.12,
%legend pos=north west,
%legend cell align={left},
%legend style={at={(1,1.25)}, /tikz/every even column/.append style={column sep=0.15cm}},
xmajorgrids=true,
grid style=dashed,
every axis plot/.append style={draw=none}
]

% no steering
\addplot [
    pink!50!black,
    fill=pink!60!white,
    %postaction={pattern=vertical lines},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}] {
point mean error
2.85 0.338924	0.478420
2.45 -0.114421	0.497348
2.65 0.896506	0.379327
};

% CAA 3
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-15pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={3}] {
point mean error shift
1.2 0.020030	0.576319 22
1.8 0.789013	0.490691 20
0 0.800072	0.479710 20
0.6 -0.230848	0.469125 -20
};

% SCAA 3
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-10pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={3}] {
point mean error shift
1.2 -0.056726	0.484935 -20
1.8 0.707230	0.549396 22
0 0.806164	0.493135 20
0.6 -0.222001	0.493966 -20
};

% CAA 4
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-5pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={4}] {
point mean error shift
1.2 -0.069642	0.359541 -16
1.8 0.739864	0.541424 22
0 0.750365	0.317117 14
0.6 -0.133832	0.235675 -11
};

% SCAA 4
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=0pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={4}] {
point mean error shift
1.2 -0.044774	0.572560 -22
1.8 0.703597	0.358750 16
0 0.798297	0.507264 20
0.6 -0.200027	0.399685 -16
};

% CAA 5
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=5pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={5}] {
point mean error shift
1.2 -0.151202	0.223452 -11
1.8 0.517316	0.109085 8
0 0.590994	0.370455 16
0.6 0.040065	0.285892 13
};

% SCAA 5
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=10pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={5}] {
point mean error shift
1.2 -0.076368	0.496938 -20
1.8 0.777897	0.404728 17
0 0.764327	0.433422 18
0.6 0.099587	0.214535 11
};

\draw[black] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}
\end{minipage}

\vspace{0.4cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SELF-DIRECTION vs. SECURITY (vertical)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\textbf{$\leftarrow$ Security (\valueb) \quad \quad Self-direction (\valuea) $\rightarrow$}\\[0.1cm]

\begin{minipage}{0.33\textwidth}
\begin{tikzpicture}
\begin{axis}[
title=\texttt{Qwen3-14B},
width=\columnwidth,
height=8cm,
xlabel style={align=center},
xlabel=\TE, % \\{\scriptsize $\leftarrow$ \valueb (security) \quad \valuea (self-direction) $\rightarrow$},
xbar,
xmin=-1.2, xmax=2.1,
ymin=0.05, ymax=2.4,
ytick={0, 0.6, 1.2, 1.8, 2.2, 2.4, 2.6},
yticklabels={\mvbuva, \mvauvb, \bothvb, \bothva, \uservb, \userva, \baseline},
%yticklabels={\baseline, \userva, \uservb, \bothva, \bothvb, \mvauvb, \mvbuva},
bar width=3pt,
enlarge y limits=0.12,
xmajorgrids=true,
grid style=dashed,
every axis plot/.append style={draw=none}
]

% no steering
\addplot [
    pink!50!black,
    fill=pink!60!white,
    %postaction={pattern=vertical lines},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}] {
point mean error
2.85 0.669543	0.089635
2.65 0.943182	0.162234
2.45 0.172560	0.196168
};

% CAA 2
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-15pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={2}] {
point mean error shift
1.8 0.953314	0.032521 5
1.2 0.012460	0.187199 11
0.6 0.511397	0.228691 12
0 0.269368	0.241923 12
};

% scaa 2
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-10pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={2}] {
point mean error shift
1.8 0.820883	0.161365 10
1.2 -0.060403	0.134810 -8
0.6 0.289267	0.208578 10
0 0.694741	0.247909 12
};

% CAA 3
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-5pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={3}] {
point mean error shift
1.8 0.996793	0.164917 9
1.2 -0.165300	0.176594 -10
0.6 0.504641	0.350614 15
0 0.022166	0.133951 8
};


% SCAA 3
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=0pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={3}] {
point mean error shift
1.8 0.910493	0.156447 9
1.2 0.060307	0.102827 7
0.6 0.367611	0.329846 15
0 0.253942	0.219085 11
};

% CAA 5
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=5pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={5}] {
point mean error shift
1.8 0.900584	0.103480 8
1.2 0.045643	0.10006 8
0.6 0.509769	0.086210 8
0 0.075420	0.068412 6
};

% SCAA 5
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=10pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={5}] {
point mean error shift
1.8 1.033642	0.177103 10
1.2 -0.137400	0.117134 -8
0.6 0.377986	0.231269 12
0 0.055388	0.079914 7
};

\draw[black] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});

%\legend{No steering, System prompt, CAA, S-CAA}
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.33\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
title=\texttt{Llama-3.1-8B},
width=\columnwidth,
height=8cm,
xlabel style={align=center},
xlabel=\TE,% \\{\scriptsize $\leftarrow$ \valueb (security) \quad \valuea (self-direction) $\rightarrow$},
xbar,
xmin=-1.2, xmax=2.1,
ymin=0.05, ymax=2.4,
ytick={0, 0.6, 1.2, 1.8, 2.2, 2.4, 2.6},
yticklabels={,,,,,,},
%x tick label style={rotate=20,anchor=east},
bar width=3pt,
%x tick label style={rotate=30,anchor=east},
enlarge y limits=0.12,
%legend pos=north west,
%legend cell align={left},
% legend columns=5,
% legend to name=securitylegend,   % <-- exports legend instead of drawing it here
% legend style={/tikz/every even column/.append style={column sep=0.3cm}},
%legend style={at={(1,1.25)}, /tikz/every even column/.append style={column sep=0.15cm}},
xmajorgrids=true,
grid style=dashed,
every axis plot/.append style={draw=none}
]

% no steering
\addplot [
    pink!50!black,
    fill=pink!60!white,
    %postaction={pattern=vertical lines},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}] {
point mean error
2.85 0.840549	0.256147
2.65 0.991862	0.227109
2.45 0.588070	0.164383
};

% CAA 3
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-15pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={3}] {
point mean error shift
1.8 1.081434	0.204215 11
1.2 0.491002	0.199869 10
0.6 0.546339	0.232786 12
0 1.000928	0.203368 11
};

% SCAA 3
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-10pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={3}] {
point mean error shift
1.8 1.056974	0.126429 9
1.2 0.471658	0.201821 11
0.6 0.510935	0.204958 12
0 1.038156	0.179350 11
};

% CAA 4
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-5pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={4}] {
point mean error shift
1.8 1.089212	0.162376 11
1.2 -0.330890	0.103570 -8
0.6 0.434678	0.115029 8
0 -0.123572	0.109679 -8
};

% SCAA 4
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=0pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={4}] {
point mean error shift
1.8 1.081306	0.253969 13
1.2 0.153793	0.073806 6
0.6 0.503468	0.245395 12
0 0.408723	0.188114 10
};

% CAA 5
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=5pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={5}] {
point mean error shift
1.8 1.055542	0.267092 14
1.2 -0.350922	0.105454 -8
0.6 0.396148	0.066182 7
0 -0.221730	0.023992 -5
};

% SCAA 5
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=10pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={5}] {
point mean error shift
1.8 1.037847	0.184377 13
1.2 -0.061613	0.189284 -11
0.6 0.516421	0.146590 9
0 0.192495	0.227604 11
};

\draw[black] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});

% \legend{No steering, SP, ASP, CAA, S-CAA}

\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.33\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
title=\texttt{Llama-3.1-70B},
width=\columnwidth,
height=8cm,
xlabel style={align=center},
xlabel=\TE,% \\{\scriptsize $\leftarrow$ \valueb (universalism) \quad \valuea (power) $\rightarrow$},
xbar,
xmin=-1.2, xmax=2.1,
ymin=0.05, ymax=2.4,
ytick={0, 0.6, 1.2, 1.8, 2.2, 2.4, 2.6},
yticklabels={,,,,,,},
%x tick label style={rotate=20,anchor=east},
bar width=3pt,
%x tick label style={rotate=30,anchor=east},
enlarge y limits=0.12,
%legend pos=north west,
%legend cell align={left},
% legend columns=5,
% legend to name=powerlegend,   % <-- exports legend instead of drawing it here
% legend style={/tikz/every even column/.append style={column sep=0.3cm}},
%legend style={at={(1,1.25)}, /tikz/every even column/.append style={column sep=0.15cm}},
xmajorgrids=true,
grid style=dashed,
every axis plot/.append style={draw=none}
]


% no steering
\addplot [
    pink!50!black,
    fill=pink!60!white,
    %postaction={pattern=vertical lines},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}] {
point mean error
2.85 0.569875	0.203391
2.65 0.670429	0.216121
2.45 0.067079	0.123249
};

% CAA 3
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-15pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={3}] {
point mean error shift
1.8 0.812482	0.199206	11
1.2 0.192763	0.150076 9
0.6 0.149554	0.167401 10
0 0.727400	0.160253 10
};

% SCAA 3
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-10pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={3}] {
point mean error shift
1.8 0.807427	0.293763 13
1.2 0.092231	0.090345 7
0.6 0.154257	0.092244 7
0 0.772327	0.348267 15
};

% CAA 4
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=-5pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={4}] {
point mean error shift
1.8 0.653690	0.172399 10
1.2 -0.028992	0.156126 -9
0.6 0.132838	0.117192 8
0 0.540248	0.234024 11
};

% SCAA 4
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=0pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={4}] {
point mean error shift
1.8 0.719663	0.217272 11
1.2 -0.054822	0.177207 -9
0.6 0.144674	0.113476 8
0 0.557218	0.240087 13
};

% CAA 5
\addplot [
    teal!50!black,
    fill=teal!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=5pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={5}] {
point mean error shift
1.8 0.647316	0.182973 11
1.2 0.291551	0.098236 8
0.6 0.146713	0.081843 7
0 0.367021	0.081728 7
};

% SCAA 5
\addplot [
    purple!50!black,
    fill=purple!60!white,
    %postaction={pattern=vertical lines},
    nodes near coords,
    point meta=explicit,
    visualization depends on={\thisrow{shift} \as \shiftval},
    every node near coord/.style={font=\tiny, yshift=10pt, xshift=\shiftval pt},
    error bars/.cd,
    x dir=both,
    x explicit
] table[y={point}, x={mean}, x error={error}, meta expr={5}] {
point mean error shift
1.8 0.598877	0.167729 10
1.2 -0.113389	0.214814 -11
0.6 0.122494	0.062895 6
0 0.322615	0.198921 11
};

\draw[black] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{\TE scores for CAA and SCAA methods across different steering strength $\alpha$ coefficients (reported above the respective bars). In each trade-off, $v_a$ is the pole favored in the unsteered condition.}
\label{fig:te_alpha}
\end{figure*}
